Combinatorial multiple Eisenstein series

We construct a family of $q$-series with rational coefficients satisfying a variant of the extended double shuffle equations, which are a lift of a given $\mathbb{Q}$-valued solution of the extended double shuffle equations. These $q$-series will be called combinatorial (bi-)multiple Eisenstein series, and in depth one they are given by Eisenstein series. The combinatorial multiple Eisenstein series can be seen as an interpolation between the given $\mathbb{Q}$-valued solution of the extended double shuffle equations (as $q\rightarrow 0$) and multiple zeta values (as $q\rightarrow 1$). In particular, they are $q$-analogues of multiple zeta values closely related to modular forms. Their definition is inspired by the Fourier expansion of multiple Eisenstein series introduced by Gangl-Kaneko-Zagier. Our explicit construction is done on the level of their generating series, which we show to be a so-called symmetril and swap invariant bimould.

==> cmesconstruction.tex <==
\tikzset{% \tikzstyle is deprecated
  block/.style={draw, top color=white!90!#1, bottom color=white, shading angle=45, text width=12pt, text centered, rounded corners, minimum height=10pt},
}

\begin{tikzpicture}[scale=0.9, >=Latex, thick] 

\def\linewidth{1pt}
\def\linewidthbig{1pt}
\def\arrowwidth{1pt}

\coordinate (Z) at (0,0);

\def\circrad{0.35}


% 1 MES
\coordinate (PR1) at (3.5,6.6);

% 2 MZV
\coordinate (PR2) at (0.5,1.4);

% 3 g*
\coordinate (PR3) at (6,4);

% 4 Multitangent 
\coordinate (PR4) at (3.3,2.7);

% 11 Monotangent
\coordinate (PR11) at (3.6,0.5);

% 5 g
\coordinate (PR5) at (6,1.4);



% 6 CMES
\coordinate (PR6) at (3.5+9,6.6);

% 7 beta
\coordinate (PR7) at (0.5+9,1.4);

% 8 g*
\coordinate (PR8) at (6+9,4);

% 9 Lm
\coordinate (PR9) at (3.3+9,2.7);

% 12 Lm multi
\coordinate (PR12) at (3.6+9,0.5);

% 10 g
\coordinate (PR10) at (6+9,1.4);


% Connections
\draw[line width=\arrowwidth,->] (3,7) -- (PR2);
\draw[line width=\arrowwidth,->] (4,7) -- (PR3);
\draw[line width=\arrowwidth,-] (PR2) -- (PR4);
\draw[line width=\arrowwidth,-] (PR3) -- (PR4);
\draw[line width=\arrowwidth,-] (3.6,2.5) -- (PR11);
\draw[line width=\arrowwidth,-] (PR5) -- (PR11);


\draw[line width=\arrowwidth,->] (3+9,7) -- (PR7);
\draw[line width=\arrowwidth,->] (4+9,7) -- (PR8);
\draw[line width=\arrowwidth,-] (PR7) -- (PR9);
\draw[line width=\arrowwidth,-] (PR8) -- (PR9);
\draw[line width=\arrowwidth,-] (3.6+9,2.5) -- (PR12);
\draw[line width=\arrowwidth,-] (PR10) -- (PR12);

% 1 MES
\def\titletxt{$\mathbb{G}$ \eqref{eq:defmes}};
\def\n{1}
\coordinate (dim) at (2.5,1);
\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)+(0,0.2)$);

\draw[rounded corners,line width=\linewidthbig,fill=white] (LL) rectangle (UR) {};
\node at (CC) {{\titletxt}};
%\node at (TT) {$\mathbb{G}_{k_1,\dots,k_r}$};



% 2 MZV
\def\titletxt{$\zeta$ \eqref{eq:defmzv}};
\def\n{2}
\coordinate (dim) at (2.4,1);
\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)+(0,0.2)$);

\draw[rounded corners,line width=\linewidthbig,fill=white] (LL) rectangle (UR) {};
\node at (CC) {{\titletxt}};
%\node at (TT) {$\zeta(k_1,\dots,k_r)$};

\node at (3.7,4.7) {{\eqref{eq:classicalmesasmouldproduct}}};
\node at (3.7,5.3) {$\mathbb{G}= \hat{g}^* \times \zeta$};



% 3 g^*
\def\titletxt{$\hat{g}^*$ \eqref{eq:gastclassical}};
\def\n{3}
\coordinate (dim) at (2.4,1);
\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)+(0,0.2)$);

\draw[rounded corners,line width=\linewidthbig,fill=white] (LL) rectangle (UR) {};
\node at (CC) {{\titletxt}};


% 4 Red to monotangent
\def\titletxt{$\Psi_{k_1,\dots,k_r}$ \eqref{eq:defmultitangent}};
\def\n{4}
\coordinate (dim) at (2.7,1);
\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)+(0,0.2)$);

\draw[rounded corners,line width=\linewidthbig,fill=white] (LL) rectangle (UR) {};
\node at (CC) {{\titletxt}};



% 5 g
\def\titletxt{$\hat{g}$ \eqref{eq:ghatclassical}};
\def\n{5}
\coordinate (dim) at (2.4,1);
\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)+(0,0.2)$);

\draw[rounded corners,line width=\linewidthbig,fill=white] (LL) rectangle (UR) {};
\node at (CC) {{\titletxt}};

\draw[rounded corners,line width=\linewidthbig, dotted] (-0.8,5.9) rectangle (7.4,-0.2) {};
\node at (0.4,5.5) {Thm. \mbox{\ref{thm:mesfourier}\strut}};

%
% 11 monotagnet
\def\titletxt{$\Psi_k$ \eqref{eq:defmonotangent}};
\def\n{11}
\coordinate (dim) at (1.9,1);
\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)+(0,0.2)$);

\draw[rounded corners,line width=\linewidthbig,fill=white] (LL) rectangle (UR) {};
\node at (CC) {{\titletxt}};



%
% 12 mono L_m
\def\titletxt{$L_m$ \eqref{eq:deflm}};
\def\n{12}
\coordinate (dim) at (1.9,1);
\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)+(0,0.2)$);

\draw[rounded corners,line width=\linewidthbig,fill=white] (LL) rectangle (UR) {};
\node at (CC) {{\titletxt}};




% 6 CMES
\def\titletxt{$\gbg$ Def. \mbox{\ref{def:defcmes}\strut}};
\def\n{6}
\coordinate (dim) at (2.5,1);
\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)+(0,0.2)$);

\draw[rounded corners,line width=\linewidthbig,fill=white] (LL) rectangle (UR) {};
\node at (CC) {{\titletxt}};

\node at (2.65,1.55) {{\small Thm. \mbox{\ref{thm:reductionmonotangent}\strut}}};



% 7 beta
\def\titletxt{$\bb$ Def. \mbox{\ref{def:b}\strut}};
\def\n{7}
\coordinate (dim) at (2.5,1);
\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)+(0,0.2)$);

\draw[rounded corners,line width=\linewidthbig,fill=white] (LL) rectangle (UR) {};
\node at (CC) {{\titletxt}};
%\node at (TT) {$\zeta(k_1,\dots,k_r)$};

%\node at (3.5,5) {{\eqref{eq:classicalmesasmouldproduct}}};
\node at (3.7+9,5.3) {$\gbg= \gil \times \bb$};



% 8 g^*
\def\titletxt{$\gil$ Def. \ref{def:gil}};
\def\n{8}
\coordinate (dim) at (2.6,1);
\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)+(0,0.2)$);

\draw[rounded corners,line width=\linewidthbig,fill=white] (LL) rectangle (UR) {};
\node at (CC) {{\titletxt}};


% 9 Red to monotangent
\def\titletxt{$\LL_m$ Def. \ref{def:bimouldlm}};
\def\n{9}
\coordinate (dim) at (2.6,1);
\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)+(0,0.2)$);

\draw[rounded corners,line width=\linewidthbig,fill=white] (LL) rectangle (UR) {};
\node at (CC) {{\titletxt}};



% 10 g
\def\titletxt{$\g$ Def. \ref{def:g}};
\def\n{10}
\coordinate (dim) at (2.6,1);
\coordinate (CC) at (PR\n);
\coordinate (TT) at ($(CC)+0.5*(Z |- dim)+(0,-1)$);
\coordinate (MA) at ($(CC)+(0,-0.5)$);
\coordinate (LL) at ($(CC)-0.5*(dim)$);
\coordinate (UR) at ($(CC)+0.5*(dim)$);
\coordinate (CI) at ($(CC)+(0,0.2)$);

\draw[rounded corners,line width=\linewidthbig,fill=white] (LL) rectangle (UR) {};
\node at (CC) {{\titletxt}};





% \draw[step=1cm,gray,very thin] (0,0) grid (16,8);
%  \foreach \cnt in {0,...,15}
%     \node at (\cnt+0.5,0.5) {\cnt};
%  \foreach \cnt in {0,...,7}
%     \node at (0.5,\cnt+0.5) {\cnt};



\end{tikzpicture}
